A New Duality Between $\mathcal{N}=8$ Superconformal Field Theories in Three Dimensions

We propose a new duality between two 3d $\mathcal{N}=8$ superconformal Chern-Simons-matter theories: the $U(3)_1 \times U(3)_{-1}$ ABJM theory and a theory consisting of the product between the $\left(SU(2)_3\times SU(2)_{-3}\right)/\mathbb{Z}_2$ BLG theory and a free ${\cal N} = 8$ theory of eight real scalars and eight Majorana fermions. As evidence supporting this duality, we show that the moduli spaces, superconformal indices, $S^3$ partition functions, and certain OPE coefficients of BPS operators in the two theories agree.

==> TwoNodeQuiver.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TwoNodeQuiver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{202.06184082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52566395)%
    \put(0,0){\includegraphics[width=\unitlength]{TwoNodeQuiver.pdf}}%
    \put(0.43434771,0.54543812){\color[rgb]{0,0,0}\rotatebox{0.21733732}{\makebox(0,0)[lt]{\begin{minipage}{0.42348483\unitlength}\raggedright $A_1, A_2$\end{minipage}}}}%
    \put(0.30433663,0.1028472){\color[rgb]{0,0,0}\rotatebox{0.21733732}{\makebox(0,0)[lt]{\begin{minipage}{0.42348483\unitlength}\raggedright $B_1, B_2$\end{minipage}}}}%
    \put(0.05814539,0.24392306){\color[rgb]{0,0,0}\rotatebox{0.21733732}{\makebox(0,0)[lt]{\begin{minipage}{0.42348483\unitlength}\raggedright $k$\end{minipage}}}}%
    \put(0.79118664,0.2439231){\color[rgb]{0,0,0}\rotatebox{0.21733732}{\makebox(0,0)[lt]{\begin{minipage}{0.42348483\unitlength}\raggedright $-k$\end{minipage}}}}%
    \put(-0.00824328,0.42095944){\color[rgb]{0,0,0}\rotatebox{0.21733732}{\makebox(0,0)[lt]{\begin{minipage}{0.42348483\unitlength}\raggedright $G_1$\end{minipage}}}}%
    \put(0.79118662,0.42372568){\color[rgb]{0,0,0}\rotatebox{0.21733732}{\makebox(0,0)[lt]{\begin{minipage}{0.42348483\unitlength}\raggedright $G_2$\end{minipage}}}}%
  \end{picture}%
\endgroup%

